Community-based anomaly detection using spectral graph filtering

Several applications have a community structure where the nodes of the same community share similar attributes. Anomaly or outlier detection in networks is a relevant and widely studied research topic with applications in various domains. Despite a significant amount of anomaly detection frameworks, there is a dearth on the literature of methods that consider both attributed graphs and the community structure of the networks. This paper proposes a community-based anomaly detection algorithm using a spectral graph-based filter that includes the network community structure into the Laplacian matrix adopted as the basis for the Fourier transform. In addition, the choice of the cutoff frequency of the filter considers the number of communities found. In computational experiments, the proposed strategy, called SpecF, showed an outstanding performance in successfully identifying even discrete anomalies. SpecF is better than a baseline disregarding the community structure, especially for networks with a higher community overlapping. Additionally, we present a case study to validate the proposed method to study the dissemination of COVID-19 in the different districts of S\~ao Jos\'e dos Campos, Brazil.

==> tikz/anomalous_ordered.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
xlabel={\(\displaystyle V\)},
xmin=-5, xmax=505,
xtick={-100,0,100,200,300,400,500,600},
xticklabel style={rotate=90.0},
grid=major,
ylabel={\(\displaystyle B\)},
ymin=12123.3591995191, ymax=678055.744213591,
]
\addplot [
  draw=white,
  mark=*,
  color=blue,
  only marks,
  mark size=1pt
]
table[x=x,y=y] {tikz/anomalous_ordered_1.txt};
\addlegendentry{Normal}
\addplot [
  draw=white,
  mark=*,
  red,
  only marks,
  mark size=1pt
]
table[x=x,y=y] {tikz/anomalous_ordered_2.txt};
\addlegendentry{Anomaly}
\end{axis}

\end{tikzpicture}


==> tikz/anomalous_ordered2.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
xlabel={\(\displaystyle V\)},
xmin=-5, xmax=505,
xtick={-100,0,100,200,300,400,500,600},
xticklabel style={rotate=90.0},
grid=major,
ylabel={\(\displaystyle B'\)},
ymin=12123.3591995191, ymax=678055.744213591,
]
\addplot [
  draw=white,
  mark=*,
  color=blue,
  only marks,
  mark size=1pt
]
table[x=x,y=y] {tikz/anomalous_ordered2_1.txt};
\addlegendentry{Normal}
\addplot [
  draw=white,
  mark=*,
  red,
  only marks,
  mark size=1pt
]
table[x=x,y=y] {tikz/anomalous_ordered2_2.txt};
\addlegendentry{Anomaly}
\end{axis}

\end{tikzpicture}


==> tikz/anomalous_type.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
xlabel={\(\displaystyle V\)},
xmin=-5, xmax=505,
xtick={-100,0,100,200,300,400,500,600},
xticklabel style={rotate=90.0},
grid=major,
ylabel={\(\displaystyle Y\)},
ymin=0, ymax=150000,
]
\addplot [
  draw=white,
  mark=*,
  color=blue,
  only marks,
  mark size=1pt
]
table[x=x,y=y] {tikz/anomalous_type_1.txt};
\addlegendentry{true negative}
\addplot [
  draw=white,
  mark=*,
  red,
  only marks,
  mark size=1pt
]
table[x=x,y=y] {tikz/anomalous_type_2.txt};
\addlegendentry{true positive}
\addplot [
  draw=white,
  mark=*,
  green,
  only marks,
  mark size=1pt
]
table[x=x,y=y] {tikz/anomalous_type_3.txt};
\addlegendentry{false positive}
\addplot [
  draw=white,
  mark=*,
  yellow,
  only marks,
  mark size=1pt
]
table[x=x,y=y] {tikz/anomalous_type_4.txt};
\addlegendentry{false negative}

\addplot [
  draw=white,
  mark=*,
  dashed,
  gray,
  mark size=0.1pt
]
table[x=x,y=y] {tikz/anomalous_type_5.txt};
\addlegendentry{threshold}
\end{axis}

\end{tikzpicture}


==> tikz/box_GLOBAL.tex <==
\definecolor{RYB1}{RGB}{230,97,1}
\definecolor{RYB2}{RGB}{200,150,250}
\pgfplotscreateplotcyclelist{colorbrewer-RYB}{
{blue!60!white,fill=blue!30!white,line width=1.5pt},
{red!70!white,fill=red!30!white,line width=1.5pt},
{orange!70!white,fill=orange!30!white,line width=1.5pt},
{violet!70!white,fill=violet!30!white,line width=1.5pt}}
\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={
at={(0.8,0.05)},
anchor=south}
},
\begin{axis}[
width=12cm,
height=7.5cm,
ymin=0,
boxplot/draw direction=y,
cycle list name=colorbrewer-RYB,
enlarge y limits,
ymajorgrids,
xlabel={\(\displaystyle Community\)},
ylabel={\(\displaystyle S\)},
%ylabel style={at={(0.14,0.5)}},
xtick={1,2,3,4,5,6,7,8,9,10},
xtick style={draw=none},
xticklabels={$C_1$,$C_4$,$C_3$,$C_2$,$C_6$,$C_5$,$C_9$,$C_8$,$C_7$,$C_{10}$},
 legend style={at={(0.5,1.15)}, anchor=north,legend columns=-1},
    legend image code/.code={
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    },
]
\addplot+[
boxplot prepared={
draw position=1,
lower whisker=12761.430736335884, lower quartile=34813.03590860689,
median=40761.33683575776, 
upper quartile=54839.75477360727, upper whisker=89163.73577490078,
},
]
coordinates {};

\addplot+[
boxplot prepared={
draw position=2,
lower whisker=47930.408866102924, lower quartile=59536.53971021194,
median=72973.26059373398, 
upper quartile=82123.94681215685, upper whisker=135681.65087689884,
},
]
coordinates {};

\addplot+[
boxplot prepared={
draw position=3,
lower whisker=136851.3836720383, lower quartile=145502.3589184699,
median=150594.37386486452, 
upper quartile=163401.96519980818, upper whisker=186646.45491574,
},
]
coordinates {};

\addplot+[
boxplot prepared={
draw position=4,
lower whisker=223069.959801411, lower quartile=243130.97635084932,
median=259820.61725857545, 
upper quartile=273866.94260095275, upper whisker=326551.6848796279,
},
]
coordinates {};

\addplot+[
boxplot prepared={
draw position=5,
lower whisker=288141.5848444893, lower quartile=313985.3236074458,
median=327035.5573585767, 
upper quartile=340143.58515518147, upper whisker=421994.0798393728,
},
]
coordinates {};

\addplot+[
boxplot prepared={
draw position=6,
lower whisker=348966.9317520538, lower quartile=376752.7915247908,
median=393034.8473749313, 
upper quartile=410986.2088748581, upper whisker=479054.5512365435,
},
]
coordinates {};

\addplot+[
boxplot prepared={
draw position=7,
lower whisker=347196.91258856206, lower quartile=379451.8096820041,
median=396560.77431748615, 
upper quartile=410339.4085187771, upper whisker=478356.37824863236,
},
]
coordinates {};

\addplot+[
boxplot prepared={
draw position=8,
lower whisker=411550.27564390114, lower quartile=441892.01911851036,
median=460747.2765698683, 
upper quartile=477935.2130007492, upper whisker=547051.1253478745,
},
]
coordinates {};

\addplot+[
boxplot prepared={
draw position=9,
lower whisker=424436.6154330159, lower quartile=483215.1595523226,
median=508797.6827631482, 
upper quartile=544137.1644101182, upper whisker=645767.3754415149,
},
]
coordinates {};

\addplot+[
boxplot prepared={
draw position=10,
lower whisker=470220.3468409204, lower quartile=502401.07063466817,
median=523310.547945073, 
upper quartile=555481.1428911859, upper whisker=658329.6166409694,
},
]
coordinates {};

\end{axis}
\end{tikzpicture}

==> tikz/boxplot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.916118471592631,0.587423760636183,0.640263770354658}
\definecolor{color1}{rgb}{0.917363216417896,0.592149496852113,0.602324495610027}
\definecolor{color2}{rgb}{0.911913257573137,0.590318544894614,0.549797594355991}
\definecolor{color3}{rgb}{0.902392630761742,0.584683156013944,0.478577227016643}
\definecolor{color4}{rgb}{0.887241747660813,0.573849885605829,0.367356737781836}
\definecolor{color5}{rgb}{0.847343840914552,0.578821125309127,0.305309083354541}
\definecolor{color6}{rgb}{0.806908109112525,0.59114836197454,0.299181002756321}
\definecolor{color7}{rgb}{0.771438902812091,0.600306844790949,0.29382413700404}
\definecolor{color8}{rgb}{0.739018079280079,0.607489795702101,0.288942624389942}
\definecolor{color9}{rgb}{0.708261520156588,0.613360866791132,0.284324738049742}
\definecolor{color10}{rgb}{0.678040532298002,0.618314233779748,0.279799476474175}
\definecolor{color11}{rgb}{0.64729674693634,0.622590749098047,0.275208186802333}
\definecolor{color12}{rgb}{0.616786424493649,0.628239939634251,0.272288796615818}
\definecolor{color13}{rgb}{0.587706654203615,0.637970491292984,0.273478183457922}
\definecolor{color14}{rgb}{0.55418089085994,0.647969978771459,0.274695786479355}
\definecolor{color15}{rgb}{0.513262469650651,0.658578617018414,0.275982352646808}
\definecolor{color16}{rgb}{0.459106866331762,0.670221592595001,0.277388118246666}
\definecolor{color17}{rgb}{0.376222260682492,0.6834863779637,0.278981649858852}
\definecolor{color18}{rgb}{0.281435025932605,0.69132943576454,0.343859636342258}
\definecolor{color19}{rgb}{0.284200010413036,0.687197113761566,0.439163662548389}
\definecolor{color20}{rgb}{0.286338761686701,0.683885071734601,0.49490354179113}
\definecolor{color21}{rgb}{0.288089812829126,0.681095048341337,0.534420411690126}
\definecolor{color22}{rgb}{0.289591263449553,0.678644501979596,0.565278955954163}
\definecolor{color23}{rgb}{0.290930533650636,0.676411864776264,0.590986974438807}
\definecolor{color24}{rgb}{0.292167847288054,0.674308866355028,0.613492821994873}
\definecolor{color25}{rgb}{0.293348608536971,0.67226489930959,0.634026483578495}
\definecolor{color26}{rgb}{0.294510751808618,0.670216870219712,0.65345878864305}
\definecolor{color27}{rgb}{0.296420480090951,0.668831788453843,0.673215469101712}
\definecolor{color28}{rgb}{0.301239023054702,0.670160886126314,0.696053008299471}
\definecolor{color29}{rgb}{0.306343814424822,0.671445089587235,0.719965599854794}
\definecolor{color30}{rgb}{0.311946937012235,0.672709520314164,0.745895225872228}
\definecolor{color31}{rgb}{0.318342710097883,0.67396891790319,0.77510866878648}
\definecolor{color32}{rgb}{0.325981404408343,0.675218139707178,0.80949465151157}
\definecolor{color33}{rgb}{0.335621881004181,0.676400626470144,0.852163311844587}
\definecolor{color34}{rgb}{0.426613526825655,0.681400532693827,0.887856226904857}
\definecolor{color35}{rgb}{0.527912637948111,0.6823644022552,0.902256389106443}
\definecolor{color36}{rgb}{0.600419611939353,0.67959921676241,0.912547726004955}
\definecolor{color37}{rgb}{0.659371430462219,0.674857441480988,0.920904677424953}
\definecolor{color38}{rgb}{0.703904066328539,0.66153181011268,0.921148623980379}
\definecolor{color39}{rgb}{0.742313276066846,0.644495670669399,0.918648268244515}
\definecolor{color40}{rgb}{0.779057474665895,0.625575847873961,0.915874624267216}
\definecolor{color41}{rgb}{0.815614243247047,0.603682748942063,0.912669214230223}
\definecolor{color42}{rgb}{0.853360056892316,0.577074366682852,0.908779279909119}
\definecolor{color43}{rgb}{0.893779873949281,0.542633297711204,0.903753601162158}
\definecolor{color44}{rgb}{0.904880752795055,0.543578851897922,0.868422944532749}
\definecolor{color45}{rgb}{0.907212388582589,0.55285822173336,0.831282373435747}
\definecolor{color46}{rgb}{0.909105879795907,0.560321560101729,0.798235819799659}
\definecolor{color47}{rgb}{0.910719090321778,0.566630271614636,0.76759879166572}
\definecolor{color48}{rgb}{0.912150411850359,0.572190048158244,0.738102884635612}
\definecolor{color49}{rgb}{0.913466684478731,0.577272268293219,0.708651030978847}
\definecolor{color50}{rgb}{0.914717594568828,0.5820753402252,0.678133388985302}

\begin{axis}[
axis line style={white!15!black},
tick align=outside,
x grid style={white!80!black},
xlabel={Week},
xmajorticks=false,
xmin=-0.5, xmax=50.5,
xtick style={color=white!15!black},
xticklabel style={rotate=90.0},
y grid style={white!80!black},
ylabel={Variation},
ymajorticks=false,
ymin=-0.138383838383838, ymax=3.72087542087542,
ytick style={color=white!15!black}
]
\path [draw=white!27.0588235294118!black, fill=color0, semithick]
(axis cs:-0.4,0.375)
--(axis cs:0.4,0.375)
--(axis cs:0.4,0.575)
--(axis cs:-0.4,0.575)
--(axis cs:-0.4,0.375)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color1, semithick]
(axis cs:0.6,0.181818181818182)
--(axis cs:1.4,0.181818181818182)
--(axis cs:1.4,0.5)
--(axis cs:0.6,0.5)
--(axis cs:0.6,0.181818181818182)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color2, semithick]
(axis cs:1.6,0.25)
--(axis cs:2.4,0.25)
--(axis cs:2.4,0.333333333333333)
--(axis cs:1.6,0.333333333333333)
--(axis cs:1.6,0.25)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color3, semithick]
(axis cs:2.6,0.233333333333333)
--(axis cs:3.4,0.233333333333333)
--(axis cs:3.4,0.416666666666667)
--(axis cs:2.6,0.416666666666667)
--(axis cs:2.6,0.233333333333333)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color4, semithick]
(axis cs:3.6,0.142857142857143)
--(axis cs:4.4,0.142857142857143)
--(axis cs:4.4,0.333333333333333)
--(axis cs:3.6,0.333333333333333)
--(axis cs:3.6,0.142857142857143)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color5, semithick]
(axis cs:4.6,0.171428571428571)
--(axis cs:5.4,0.171428571428571)
--(axis cs:5.4,0.5)
--(axis cs:4.6,0.5)
--(axis cs:4.6,0.171428571428571)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color6, semithick]
(axis cs:5.6,0.270833333333333)
--(axis cs:6.4,0.270833333333333)
--(axis cs:6.4,0.625)
--(axis cs:5.6,0.625)
--(axis cs:5.6,0.270833333333333)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color7, semithick]
(axis cs:6.6,0.190625)
--(axis cs:7.4,0.190625)
--(axis cs:7.4,0.458333333333333)
--(axis cs:6.6,0.458333333333333)
--(axis cs:6.6,0.190625)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color8, semithick]
(axis cs:7.6,0.1625)
--(axis cs:8.4,0.1625)
--(axis cs:8.4,0.366666666666667)
--(axis cs:7.6,0.366666666666667)
--(axis cs:7.6,0.1625)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color9, semithick]
(axis cs:8.6,0.1875)
--(axis cs:9.4,0.1875)
--(axis cs:9.4,0.4)
--(axis cs:8.6,0.4)
--(axis cs:8.6,0.1875)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color10, semithick]
(axis cs:9.6,0.21875)
--(axis cs:10.4,0.21875)
--(axis cs:10.4,0.40625)
--(axis cs:9.6,0.40625)
--(axis cs:9.6,0.21875)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color11, semithick]
(axis cs:10.6,0.118055555555556)
--(axis cs:11.4,0.118055555555556)
--(axis cs:11.4,1.0625)
--(axis cs:10.6,1.0625)
--(axis cs:10.6,0.118055555555556)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color12, semithick]
(axis cs:11.6,0.182352941176471)
--(axis cs:12.4,0.182352941176471)
--(axis cs:12.4,0.321428571428571)
--(axis cs:11.6,0.321428571428571)
--(axis cs:11.6,0.182352941176471)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color13, semithick]
(axis cs:12.6,0.125)
--(axis cs:13.4,0.125)
--(axis cs:13.4,0.4)
--(axis cs:12.6,0.4)
--(axis cs:12.6,0.125)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color14, semithick]
(axis cs:13.6,0.166666666666667)
--(axis cs:14.4,0.166666666666667)
--(axis cs:14.4,0.30952380952381)
--(axis cs:13.6,0.30952380952381)
--(axis cs:13.6,0.166666666666667)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color15, semithick]
(axis cs:14.6,0.174019607843137)
--(axis cs:15.4,0.174019607843137)
--(axis cs:15.4,0.333333333333333)
--(axis cs:14.6,0.333333333333333)
--(axis cs:14.6,0.174019607843137)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color16, semithick]
(axis cs:15.6,0.166666666666667)
--(axis cs:16.4,0.166666666666667)
--(axis cs:16.4,0.258928571428571)
--(axis cs:15.6,0.258928571428571)
--(axis cs:15.6,0.166666666666667)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color17, semithick]
(axis cs:16.6,0.3125)
--(axis cs:17.4,0.3125)
--(axis cs:17.4,0.75)
--(axis cs:16.6,0.75)
--(axis cs:16.6,0.3125)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color18, semithick]
(axis cs:17.6,0.191666666666667)
--(axis cs:18.4,0.191666666666667)
--(axis cs:18.4,0.3125)
--(axis cs:17.6,0.3125)
--(axis cs:17.6,0.191666666666667)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color19, semithick]
(axis cs:18.6,0.0946291560102302)
--(axis cs:19.4,0.0946291560102302)
--(axis cs:19.4,0.333333333333333)
--(axis cs:18.6,0.333333333333333)
--(axis cs:18.6,0.0946291560102302)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color20, semithick]
(axis cs:19.6,0.110105580693816)
--(axis cs:20.4,0.110105580693816)
--(axis cs:20.4,0.333333333333333)
--(axis cs:19.6,0.333333333333333)
--(axis cs:19.6,0.110105580693816)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color21, semithick]
(axis cs:20.6,0.166666666666667)
--(axis cs:21.4,0.166666666666667)
--(axis cs:21.4,0.428571428571429)
--(axis cs:20.6,0.428571428571429)
--(axis cs:20.6,0.166666666666667)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color22, semithick]
(axis cs:21.6,0.383333333333333)
--(axis cs:22.4,0.383333333333333)
--(axis cs:22.4,0.666666666666667)
--(axis cs:21.6,0.666666666666667)
--(axis cs:21.6,0.383333333333333)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color23, semithick]
(axis cs:22.6,0.157142857142857)
--(axis cs:23.4,0.157142857142857)
--(axis cs:23.4,0.3125)
--(axis cs:22.6,0.3125)
--(axis cs:22.6,0.157142857142857)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color24, semithick]
(axis cs:23.6,0.144642857142857)
--(axis cs:24.4,0.144642857142857)
--(axis cs:24.4,0.333333333333333)
--(axis cs:23.6,0.333333333333333)
--(axis cs:23.6,0.144642857142857)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color25, semithick]
(axis cs:24.6,0.125)
--(axis cs:25.4,0.125)
--(axis cs:25.4,0.230769230769231)
--(axis cs:24.6,0.230769230769231)
--(axis cs:24.6,0.125)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color26, semithick]
(axis cs:25.6,0.148214285714286)
--(axis cs:26.4,0.148214285714286)
--(axis cs:26.4,0.308333333333333)
--(axis cs:25.6,0.308333333333333)
--(axis cs:25.6,0.148214285714286)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color27, semithick]
(axis cs:26.6,0.13961038961039)
--(axis cs:27.4,0.13961038961039)
--(axis cs:27.4,0.333333333333333)
--(axis cs:26.6,0.333333333333333)
--(axis cs:26.6,0.13961038961039)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color28, semithick]
(axis cs:27.6,0.166666666666667)
--(axis cs:28.4,0.166666666666667)
--(axis cs:28.4,0.333333333333333)
--(axis cs:27.6,0.333333333333333)
--(axis cs:27.6,0.166666666666667)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color29, semithick]
(axis cs:28.6,0.229166666666667)
--(axis cs:29.4,0.229166666666667)
--(axis cs:29.4,0.4)
--(axis cs:28.6,0.4)
--(axis cs:28.6,0.229166666666667)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color30, semithick]
(axis cs:29.6,0.0922619047619048)
--(axis cs:30.4,0.0922619047619048)
--(axis cs:30.4,0.5)
--(axis cs:29.6,0.5)
--(axis cs:29.6,0.0922619047619048)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color31, semithick]
(axis cs:30.6,0.2)
--(axis cs:31.4,0.2)
--(axis cs:31.4,0.326923076923077)
--(axis cs:30.6,0.326923076923077)
--(axis cs:30.6,0.2)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color32, semithick]
(axis cs:31.6,0.133928571428571)
--(axis cs:32.4,0.133928571428571)
--(axis cs:32.4,0.32051282051282)
--(axis cs:31.6,0.32051282051282)
--(axis cs:31.6,0.133928571428571)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color33, semithick]
(axis cs:32.6,0.15625)
--(axis cs:33.4,0.15625)
--(axis cs:33.4,0.333333333333333)
--(axis cs:32.6,0.333333333333333)
--(axis cs:32.6,0.15625)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color34, semithick]
(axis cs:33.6,0.152597402597403)
--(axis cs:34.4,0.152597402597403)
--(axis cs:34.4,0.293269230769231)
--(axis cs:33.6,0.293269230769231)
--(axis cs:33.6,0.152597402597403)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color35, semithick]
(axis cs:34.6,0.160714285714286)
--(axis cs:35.4,0.160714285714286)
--(axis cs:35.4,0.314285714285714)
--(axis cs:34.6,0.314285714285714)
--(axis cs:34.6,0.160714285714286)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color36, semithick]
(axis cs:35.6,0.181818181818182)
--(axis cs:36.4,0.181818181818182)
--(axis cs:36.4,0.4)
--(axis cs:35.6,0.4)
--(axis cs:35.6,0.181818181818182)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color37, semithick]
(axis cs:36.6,0.118055555555556)
--(axis cs:37.4,0.118055555555556)
--(axis cs:37.4,0.416666666666667)
--(axis cs:36.6,0.416666666666667)
--(axis cs:36.6,0.118055555555556)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color38, semithick]
(axis cs:37.6,0.216666666666667)
--(axis cs:38.4,0.216666666666667)
--(axis cs:38.4,0.45)
--(axis cs:37.6,0.45)
--(axis cs:37.6,0.216666666666667)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color39, semithick]
(axis cs:38.6,0.267045454545455)
--(axis cs:39.4,0.267045454545455)
--(axis cs:39.4,1)
--(axis cs:38.6,1)
--(axis cs:38.6,0.267045454545455)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color40, semithick]
(axis cs:39.6,0.148809523809524)
--(axis cs:40.4,0.148809523809524)
--(axis cs:40.4,0.383333333333333)
--(axis cs:39.6,0.383333333333333)
--(axis cs:39.6,0.148809523809524)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color41, semithick]
(axis cs:40.6,0.130952380952381)
--(axis cs:41.4,0.130952380952381)
--(axis cs:41.4,0.25)
--(axis cs:40.6,0.25)
--(axis cs:40.6,0.130952380952381)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color42, semithick]
(axis cs:41.6,0.153846153846154)
--(axis cs:42.4,0.153846153846154)
--(axis cs:42.4,0.25)
--(axis cs:41.6,0.25)
--(axis cs:41.6,0.153846153846154)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color43, semithick]
(axis cs:42.6,0.3)
--(axis cs:43.4,0.3)
--(axis cs:43.4,0.525)
--(axis cs:42.6,0.525)
--(axis cs:42.6,0.3)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color44, semithick]
(axis cs:43.6,0.133333333333333)
--(axis cs:44.4,0.133333333333333)
--(axis cs:44.4,0.5)
--(axis cs:43.6,0.5)
--(axis cs:43.6,0.133333333333333)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color45, semithick]
(axis cs:44.6,0.105555555555556)
--(axis cs:45.4,0.105555555555556)
--(axis cs:45.4,0.416666666666667)
--(axis cs:44.6,0.416666666666667)
--(axis cs:44.6,0.105555555555556)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color46, semithick]
(axis cs:45.6,0.102777777777778)
--(axis cs:46.4,0.102777777777778)
--(axis cs:46.4,0.2375)
--(axis cs:45.6,0.2375)
--(axis cs:45.6,0.102777777777778)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color47, semithick]
(axis cs:46.6,0.2)
--(axis cs:47.4,0.2)
--(axis cs:47.4,0.25)
--(axis cs:46.6,0.25)
--(axis cs:46.6,0.2)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color48, semithick]
(axis cs:47.6,0.267857142857143)
--(axis cs:48.4,0.267857142857143)
--(axis cs:48.4,0.333333333333333)
--(axis cs:47.6,0.333333333333333)
--(axis cs:47.6,0.267857142857143)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color49, semithick]
(axis cs:48.6,0.339285714285714)
--(axis cs:49.4,0.339285714285714)
--(axis cs:49.4,0.5)
--(axis cs:48.6,0.5)
--(axis cs:48.6,0.339285714285714)
--cycle;
\path [draw=white!27.0588235294118!black, fill=color50, semithick]
(axis cs:49.6,0.375)
--(axis cs:50.4,0.375)
--(axis cs:50.4,0.5)
--(axis cs:49.6,0.5)
--(axis cs:49.6,0.375)
--cycle;
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.8]
table{%
x  y
0 2
1 2
3 2
4 2
5 2
6 3
7 2
11 2
17 2
18 2
19 1.5
21 1.33333333333333
22 2
24 3.54545454545455
25 1.5
27 1.33333333333333
28 1.5
29 3
30 3
31 2
33 2
35 2
39 2
45 2
46 2
49 2
50 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
0 0.375
0 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
0 0.575
0 0.6
};
\addplot [semithick, white!27.0588235294118!black]
table {%
-0.2 0.2
0.2 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
-0.2 0.6
0.2 0.6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
0 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
1 0.181818181818182
1 0.111111111111111
};
\addplot [semithick, white!27.0588235294118!black]
table {%
1 0.5
1 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
0.8 0.111111111111111
1.2 0.111111111111111
};
\addplot [semithick, white!27.0588235294118!black]
table {%
0.8 0.5
1.2 0.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
1 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
2 0.25
2 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
2 0.333333333333333
2 0.4
};
\addplot [semithick, white!27.0588235294118!black]
table {%
1.8 0.2
2.2 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
1.8 0.4
2.2 0.4
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
2 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
3 0.233333333333333
3 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
3 0.416666666666667
3 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
2.8 0.2
3.2 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
2.8 0.5
3.2 0.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
3 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
4 0.142857142857143
4 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
4 0.333333333333333
4 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
3.8 0.0714285714285714
4.2 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
3.8 0.5
4.2 0.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
4 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
5 0.171428571428571
5 0.125
};
\addplot [semithick, white!27.0588235294118!black]
table {%
5 0.5
5 0.75
};
\addplot [semithick, white!27.0588235294118!black]
table {%
4.8 0.125
5.2 0.125
};
\addplot [semithick, white!27.0588235294118!black]
table {%
4.8 0.75
5.2 0.75
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
5 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
6 0.270833333333333
6 0.133333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
6 0.625
6 0.666666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
5.8 0.133333333333333
6.2 0.133333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
5.8 0.666666666666667
6.2 0.666666666666667
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
6 3
};
\addplot [semithick, white!27.0588235294118!black]
table {%
7 0.190625
7 0.142857142857143
};
\addplot [semithick, white!27.0588235294118!black]
table {%
7 0.458333333333333
7 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
6.8 0.142857142857143
7.2 0.142857142857143
};
\addplot [semithick, white!27.0588235294118!black]
table {%
6.8 0.5
7.2 0.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
7 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
8 0.1625
8 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
8 0.366666666666667
8 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
7.8 0.0714285714285714
8.2 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
7.8 0.5
8.2 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
9 0.1875
9 0.111111111111111
};
\addplot [semithick, white!27.0588235294118!black]
table {%
9 0.4
9 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
8.8 0.111111111111111
9.2 0.111111111111111
};
\addplot [semithick, white!27.0588235294118!black]
table {%
8.8 0.5
9.2 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
10 0.21875
10 0.125
};
\addplot [semithick, white!27.0588235294118!black]
table {%
10 0.40625
10 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
9.8 0.125
10.2 0.125
};
\addplot [semithick, white!27.0588235294118!black]
table {%
9.8 0.5
10.2 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
11 0.118055555555556
11 0.111111111111111
};
\addplot [semithick, white!27.0588235294118!black]
table {%
11 1.0625
11 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
10.8 0.111111111111111
11.2 0.111111111111111
};
\addplot [semithick, white!27.0588235294118!black]
table {%
10.8 2
11.2 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
12 0.182352941176471
12 0.166666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
12 0.321428571428571
12 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
11.8 0.166666666666667
12.2 0.166666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
11.8 0.5
12.2 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
13 0.125
13 0.0909090909090909
};
\addplot [semithick, white!27.0588235294118!black]
table {%
13 0.4
13 0.6
};
\addplot [semithick, white!27.0588235294118!black]
table {%
12.8 0.0909090909090909
13.2 0.0909090909090909
};
\addplot [semithick, white!27.0588235294118!black]
table {%
12.8 0.6
13.2 0.6
};
\addplot [semithick, white!27.0588235294118!black]
table {%
14 0.166666666666667
14 0.111111111111111
};
\addplot [semithick, white!27.0588235294118!black]
table {%
14 0.30952380952381
14 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
13.8 0.111111111111111
14.2 0.111111111111111
};
\addplot [semithick, white!27.0588235294118!black]
table {%
13.8 0.5
14.2 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
15 0.174019607843137
15 0.1
};
\addplot [semithick, white!27.0588235294118!black]
table {%
15 0.333333333333333
15 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
14.8 0.1
15.2 0.1
};
\addplot [semithick, white!27.0588235294118!black]
table {%
14.8 0.5
15.2 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
16 0.166666666666667
16 0.111111111111111
};
\addplot [semithick, white!27.0588235294118!black]
table {%
16 0.258928571428571
16 0.333333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
15.8 0.111111111111111
16.2 0.111111111111111
};
\addplot [semithick, white!27.0588235294118!black]
table {%
15.8 0.333333333333333
16.2 0.333333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
17 0.3125
17 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
17 0.75
17 0.75
};
\addplot [semithick, white!27.0588235294118!black]
table {%
16.8 0.25
17.2 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
16.8 0.75
17.2 0.75
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
17 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
18 0.191666666666667
18 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
18 0.3125
18 0.3125
};
\addplot [semithick, white!27.0588235294118!black]
table {%
17.8 0.0714285714285714
18.2 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
17.8 0.3125
18.2 0.3125
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
18 2
18 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
19 0.0946291560102302
19 0.0555555555555556
};
\addplot [semithick, white!27.0588235294118!black]
table {%
19 0.333333333333333
19 0.545454545454545
};
\addplot [semithick, white!27.0588235294118!black]
table {%
18.8 0.0555555555555556
19.2 0.0555555555555556
};
\addplot [semithick, white!27.0588235294118!black]
table {%
18.8 0.545454545454545
19.2 0.545454545454545
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
19 1.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
20 0.110105580693816
20 0.0769230769230769
};
\addplot [semithick, white!27.0588235294118!black]
table {%
20 0.333333333333333
20 0.545454545454545
};
\addplot [semithick, white!27.0588235294118!black]
table {%
19.8 0.0769230769230769
20.2 0.0769230769230769
};
\addplot [semithick, white!27.0588235294118!black]
table {%
19.8 0.545454545454545
20.2 0.545454545454545
};
\addplot [semithick, white!27.0588235294118!black]
table {%
21 0.166666666666667
21 0.111111111111111
};
\addplot [semithick, white!27.0588235294118!black]
table {%
21 0.428571428571429
21 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
20.8 0.111111111111111
21.2 0.111111111111111
};
\addplot [semithick, white!27.0588235294118!black]
table {%
20.8 0.5
21.2 0.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
21 1.33333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
22 0.383333333333333
22 0.291666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
22 0.666666666666667
22 0.666666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
21.8 0.291666666666667
22.2 0.291666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
21.8 0.666666666666667
22.2 0.666666666666667
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
22 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
23 0.157142857142857
23 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
23 0.3125
23 0.333333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
22.8 0.0714285714285714
23.2 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
22.8 0.333333333333333
23.2 0.333333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
24 0.144642857142857
24 0.0909090909090909
};
\addplot [semithick, white!27.0588235294118!black]
table {%
24 0.333333333333333
24 0.6
};
\addplot [semithick, white!27.0588235294118!black]
table {%
23.8 0.0909090909090909
24.2 0.0909090909090909
};
\addplot [semithick, white!27.0588235294118!black]
table {%
23.8 0.6
24.2 0.6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
24 3.54545454545455
};
\addplot [semithick, white!27.0588235294118!black]
table {%
25 0.125
25 0.0476190476190476
};
\addplot [semithick, white!27.0588235294118!black]
table {%
25 0.230769230769231
25 0.333333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
24.8 0.0476190476190476
25.2 0.0476190476190476
};
\addplot [semithick, white!27.0588235294118!black]
table {%
24.8 0.333333333333333
25.2 0.333333333333333
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
25 1.5
25 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
26 0.148214285714286
26 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
26 0.308333333333333
26 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
25.8 0.0714285714285714
26.2 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
25.8 0.5
26.2 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
27 0.13961038961039
27 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
27 0.333333333333333
27 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
26.8 0.0714285714285714
27.2 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
26.8 0.5
27.2 0.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
27 1.33333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
28 0.166666666666667
28 0.166666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
28 0.333333333333333
28 0.333333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
27.8 0.166666666666667
28.2 0.166666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
27.8 0.333333333333333
28.2 0.333333333333333
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
28 1.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
29 0.229166666666667
29 0.111111111111111
};
\addplot [semithick, white!27.0588235294118!black]
table {%
29 0.4
29 0.4
};
\addplot [semithick, white!27.0588235294118!black]
table {%
28.8 0.111111111111111
29.2 0.111111111111111
};
\addplot [semithick, white!27.0588235294118!black]
table {%
28.8 0.4
29.2 0.4
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
29 3
};
\addplot [semithick, white!27.0588235294118!black]
table {%
30 0.0922619047619048
30 0.037037037037037
};
\addplot [semithick, white!27.0588235294118!black]
table {%
30 0.5
30 0.75
};
\addplot [semithick, white!27.0588235294118!black]
table {%
29.8 0.037037037037037
30.2 0.037037037037037
};
\addplot [semithick, white!27.0588235294118!black]
table {%
29.8 0.75
30.2 0.75
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
30 3
};
\addplot [semithick, white!27.0588235294118!black]
table {%
31 0.2
31 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
31 0.326923076923077
31 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
30.8 0.0714285714285714
31.2 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
30.8 0.5
31.2 0.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
31 2
31 0.666666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
32 0.133928571428571
32 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
32 0.32051282051282
32 0.6
};
\addplot [semithick, white!27.0588235294118!black]
table {%
31.8 0.0714285714285714
32.2 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
31.8 0.6
32.2 0.6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
32 0.666666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
33 0.15625
33 0.1
};
\addplot [semithick, white!27.0588235294118!black]
table {%
33 0.333333333333333
33 0.333333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
32.8 0.1
33.2 0.1
};
\addplot [semithick, white!27.0588235294118!black]
table {%
32.8 0.333333333333333
33.2 0.333333333333333
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
33 2
33 0.7
};
\addplot [semithick, white!27.0588235294118!black]
table {%
34 0.152597402597403
34 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
34 0.293269230769231
34 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
33.8 0.0714285714285714
34.2 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
33.8 0.5
34.2 0.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
34 0.666666666666667
34 0.6
};
\addplot [semithick, white!27.0588235294118!black]
table {%
35 0.160714285714286
35 0.0740740740740741
};
\addplot [semithick, white!27.0588235294118!black]
table {%
35 0.314285714285714
35 0.428571428571429
};
\addplot [semithick, white!27.0588235294118!black]
table {%
34.8 0.0740740740740741
35.2 0.0740740740740741
};
\addplot [semithick, white!27.0588235294118!black]
table {%
34.8 0.428571428571429
35.2 0.428571428571429
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
35 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
36 0.181818181818182
36 0.0588235294117647
};
\addplot [semithick, white!27.0588235294118!black]
table {%
36 0.4
36 0.666666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
35.8 0.0588235294117647
36.2 0.0588235294117647
};
\addplot [semithick, white!27.0588235294118!black]
table {%
35.8 0.666666666666667
36.2 0.666666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
37 0.118055555555556
37 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
37 0.416666666666667
37 0.6
};
\addplot [semithick, white!27.0588235294118!black]
table {%
36.8 0.0714285714285714
37.2 0.0714285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
36.8 0.6
37.2 0.6
};
\addplot [semithick, white!27.0588235294118!black]
table {%
38 0.216666666666667
38 0.1
};
\addplot [semithick, white!27.0588235294118!black]
table {%
38 0.45
38 0.666666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
37.8 0.1
38.2 0.1
};
\addplot [semithick, white!27.0588235294118!black]
table {%
37.8 0.666666666666667
38.2 0.666666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
39 0.267045454545455
39 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
39 1
39 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
38.8 0.25
39.2 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
38.8 2
39.2 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
40 0.148809523809524
40 0.0869565217391304
};
\addplot [semithick, white!27.0588235294118!black]
table {%
40 0.383333333333333
40 0.666666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
39.8 0.0869565217391304
40.2 0.0869565217391304
};
\addplot [semithick, white!27.0588235294118!black]
table {%
39.8 0.666666666666667
40.2 0.666666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
41 0.130952380952381
41 0.0526315789473684
};
\addplot [semithick, white!27.0588235294118!black]
table {%
41 0.25
41 0.363636363636364
};
\addplot [semithick, white!27.0588235294118!black]
table {%
40.8 0.0526315789473684
41.2 0.0526315789473684
};
\addplot [semithick, white!27.0588235294118!black]
table {%
40.8 0.363636363636364
41.2 0.363636363636364
};
\addplot [semithick, white!27.0588235294118!black]
table {%
42 0.153846153846154
42 0.1
};
\addplot [semithick, white!27.0588235294118!black]
table {%
42 0.25
42 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
41.8 0.1
42.2 0.1
};
\addplot [semithick, white!27.0588235294118!black]
table {%
41.8 0.25
42.2 0.25
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
42 0.666666666666667
42 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
43 0.3
43 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
43 0.525
43 0.6
};
\addplot [semithick, white!27.0588235294118!black]
table {%
42.8 0.2
43.2 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
42.8 0.6
43.2 0.6
};
\addplot [semithick, white!27.0588235294118!black]
table {%
44 0.133333333333333
44 0.0769230769230769
};
\addplot [semithick, white!27.0588235294118!black]
table {%
44 0.5
44 0.6
};
\addplot [semithick, white!27.0588235294118!black]
table {%
43.8 0.0769230769230769
44.2 0.0769230769230769
};
\addplot [semithick, white!27.0588235294118!black]
table {%
43.8 0.6
44.2 0.6
};
\addplot [semithick, white!27.0588235294118!black]
table {%
45 0.105555555555556
45 0.0769230769230769
};
\addplot [semithick, white!27.0588235294118!black]
table {%
45 0.416666666666667
45 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
44.8 0.0769230769230769
45.2 0.0769230769230769
};
\addplot [semithick, white!27.0588235294118!black]
table {%
44.8 0.5
45.2 0.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
45 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
46 0.102777777777778
46 0.0454545454545455
};
\addplot [semithick, white!27.0588235294118!black]
table {%
46 0.2375
46 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
45.8 0.0454545454545455
46.2 0.0454545454545455
};
\addplot [semithick, white!27.0588235294118!black]
table {%
45.8 0.25
46.2 0.25
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
46 2
46 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
47 0.2
47 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
47 0.25
47 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
46.8 0.2
47.2 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
46.8 0.25
47.2 0.25
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
47 0.04
47 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
48 0.267857142857143
48 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
48 0.333333333333333
48 0.333333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
47.8 0.25
48.2 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
47.8 0.333333333333333
48.2 0.333333333333333
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
48 0.111111111111111
48 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
49 0.339285714285714
49 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
49 0.5
49 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
48.8 0.2
49.2 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
48.8 0.5
49.2 0.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
49 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
50 0.375
50 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
50 0.5
50 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
49.8 0.2
50.2 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
49.8 0.5
50.2 0.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.0588235294118!black}, only marks]
table {%
50 2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
-0.4 0.5
0.4 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
0.6 0.333333333333333
1.4 0.333333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
1.6 0.266666666666667
2.4 0.266666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
2.6 0.333333333333333
3.4 0.333333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
3.6 0.214285714285714
4.4 0.214285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
4.6 0.25
5.4 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
5.6 0.416666666666667
6.4 0.416666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
6.6 0.291666666666667
7.4 0.291666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
7.6 0.25
8.4 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
8.6 0.25
9.4 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
9.6 0.3125
10.4 0.3125
};
\addplot [semithick, white!27.0588235294118!black]
table {%
10.6 0.125
11.4 0.125
};
\addplot [semithick, white!27.0588235294118!black]
table {%
11.6 0.25
12.4 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
12.6 0.25
13.4 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
13.6 0.21875
14.4 0.21875
};
\addplot [semithick, white!27.0588235294118!black]
table {%
14.6 0.258333333333333
15.4 0.258333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
15.6 0.209375
16.4 0.209375
};
\addplot [semithick, white!27.0588235294118!black]
table {%
16.6 0.333333333333333
17.4 0.333333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
17.6 0.207142857142857
18.4 0.207142857142857
};
\addplot [semithick, white!27.0588235294118!black]
table {%
18.6 0.2
19.4 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
19.6 0.214285714285714
20.4 0.214285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
20.6 0.291666666666667
21.4 0.291666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
21.6 0.464285714285714
22.4 0.464285714285714
};
\addplot [semithick, white!27.0588235294118!black]
table {%
22.6 0.225
23.4 0.225
};
\addplot [semithick, white!27.0588235294118!black]
table {%
23.6 0.299107142857143
24.4 0.299107142857143
};
\addplot [semithick, white!27.0588235294118!black]
table {%
24.6 0.178571428571429
25.4 0.178571428571429
};
\addplot [semithick, white!27.0588235294118!black]
table {%
25.6 0.225
26.4 0.225
};
\addplot [semithick, white!27.0588235294118!black]
table {%
26.6 0.2
27.4 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
27.6 0.166666666666667
28.4 0.166666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
28.6 0.333333333333333
29.4 0.333333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
29.6 0.225
30.4 0.225
};
\addplot [semithick, white!27.0588235294118!black]
table {%
30.6 0.244047619047619
31.4 0.244047619047619
};
\addplot [semithick, white!27.0588235294118!black]
table {%
31.6 0.208333333333333
32.4 0.208333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
32.6 0.30952380952381
33.4 0.30952380952381
};
\addplot [semithick, white!27.0588235294118!black]
table {%
33.6 0.218452380952381
34.4 0.218452380952381
};
\addplot [semithick, white!27.0588235294118!black]
table {%
34.6 0.236111111111111
35.4 0.236111111111111
};
\addplot [semithick, white!27.0588235294118!black]
table {%
35.6 0.2
36.4 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
36.6 0.25
37.4 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
37.6 0.333333333333333
38.4 0.333333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
38.6 0.46969696969697
39.4 0.46969696969697
};
\addplot [semithick, white!27.0588235294118!black]
table {%
39.6 0.276190476190476
40.4 0.276190476190476
};
\addplot [semithick, white!27.0588235294118!black]
table {%
40.6 0.225
41.4 0.225
};
\addplot [semithick, white!27.0588235294118!black]
table {%
41.6 0.25
42.4 0.25
};
\addplot [semithick, white!27.0588235294118!black]
table {%
42.6 0.416666666666667
43.4 0.416666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
43.6 0.166666666666667
44.4 0.166666666666667
};
\addplot [semithick, white!27.0588235294118!black]
table {%
44.6 0.230769230769231
45.4 0.230769230769231
};
\addplot [semithick, white!27.0588235294118!black]
table {%
45.6 0.181878306878307
46.4 0.181878306878307
};
\addplot [semithick, white!27.0588235294118!black]
table {%
46.6 0.2
47.4 0.2
};
\addplot [semithick, white!27.0588235294118!black]
table {%
47.6 0.333333333333333
48.4 0.333333333333333
};
\addplot [semithick, white!27.0588235294118!black]
table {%
48.6 0.5
49.4 0.5
};
\addplot [semithick, white!27.0588235294118!black]
table {%
49.6 0.5
50.4 0.5
};
\end{axis}

\end{tikzpicture}


==> tikz/hitmap.tex <==
% This file was created with tikzplotlib v0.9.12.
\pgfplotsset{width=14cm,height=8.5cm}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.952263507537876,0.941107372843543,0.940983659029102);
  rgb(1pt)=(0.961810806030301,0.752885898274835,0.752786927223282);
  rgb(2pt)=(0.971358104522726,0.564664423706126,0.564590195417461);
  rgb(3pt)=(0.980905403015151,0.376442949137417,0.376393463611641);
  rgb(4pt)=(0.990452701507575,0.188221474568709,0.18819673180582);
  rgb(5pt)=(1,0,0)
},
point meta max=6,
point meta min=0,
% tick align=outside,
x grid style={white},
xmajorticks=false,
xmin=0, xmax=55,
% xtick style={color=white!15!black},
%xticklabel style={rotate=90.0},
y dir=reverse,
y grid style={white},
% ymajorticks=false,
ymin=0, ymax=366,
% ytick style={color=white!15!black},
ytick={0.5,17.5,34.5,51.5,68.5,85.5,102.5,119.5,136.5,153.5,170.5,187.5,204.5,221.5,238.5,255.5,272.5,289.5,306.5,323.5,340.5,357.5},
yticklabels={9,26,43,60,77,94,111,128,145,162,179,196,213,230,247,264,281,298,315,332,349,366}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=55, ymin=366, ymax=0] {tikz/hitmap-000.png};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.952263507537876,0.941107372843543,0.940983659029102);
  rgb(1pt)=(0.961810806030301,0.752885898274835,0.752786927223282);
  rgb(2pt)=(0.971358104522726,0.564664423706126,0.564590195417461);
  rgb(3pt)=(0.980905403015151,0.376442949137417,0.376393463611641);
  rgb(4pt)=(0.990452701507575,0.188221474568709,0.18819673180582);
  rgb(5pt)=(1,0,0)
},
point meta max=4.33996031589818,
point meta min=0,
% tick align=outside,
x grid style={white},
% xmajorticks=false,
xmin=0, xmax=55,
% xtick style={color=white!15!black},
xtick={0.5,2.5,4.5,6.5,8.5,10.5,12.5,14.5,16.5,18.5,20.5,22.5,24.5,26.5,28.5,30.5,32.5,34.5,36.5,38.5,40.5,42.5,44.5,46.5,48.5,50.5,52.5,54.5},
%xticklabel style={rotate=90.0},
xticklabels={1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49,51,53,55},
y dir=reverse,
y grid style={white},
% ymajorticks=false,
ymin=0, ymax=366,
% ytick style={color=white!15!black},
ytick={0.5,17.5,34.5,51.5,68.5,85.5,102.5,119.5,136.5,153.5,170.5,187.5,204.5,221.5,238.5,255.5,272.5,289.5,306.5,323.5,340.5,357.5},
yticklabels={9,26,43,60,77,94,111,128,145,162,179,196,213,230,247,264,281,298,315,332,349,366}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=55, ymin=366, ymax=0] {tikz/hitmap-001.png};
\end{axis}

\end{tikzpicture}


==> tikz/output.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(1.5,1)},anchor=north},
% tick align=outside,
% x grid style={white!80!black},
xlabel={\(\displaystyle \mu\)},
% xmajorticks=true,
% legend pos=outer north east,
xmin=-0.35, xmax=7.35,
% xtick style=black,
xtick={0,1,2,3,4,5,6,7},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
% y grid style={white!80!black},
ylabel={Mean AP},
% ymajorticks=true,
ymin=0.133235170932329, ymax=0.952236577735355,
% ytick style={color=white!15!black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.527384631410822)
--(axis cs:0,0.390693271903608)
--(axis cs:1,0.326508437667071)
--(axis cs:2,0.306137015132359)
--(axis cs:3,0.25088079682969)
--(axis cs:4,0.226360514273647)
--(axis cs:5,0.184812109677948)
--(axis cs:6,0.170462507605194)
--(axis cs:7,0.195865504326926)
--(axis cs:7,0.308874976273907)
--(axis cs:7,0.308874976273907)
--(axis cs:6,0.274724097446817)
--(axis cs:5,0.280738185788255)
--(axis cs:4,0.341450216867912)
--(axis cs:3,0.378348036675038)
--(axis cs:2,0.451046784088869)
--(axis cs:1,0.474156091736106)
--(axis cs:0,0.527384631410822)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.586376665936274)
--(axis cs:0,0.467418038540205)
--(axis cs:1,0.385223929757714)
--(axis cs:2,0.390007445162739)
--(axis cs:3,0.310076300643118)
--(axis cs:4,0.287411995129978)
--(axis cs:5,0.21226732400618)
--(axis cs:6,0.23054253434272)
--(axis cs:7,0.272530262914397)
--(axis cs:7,0.384595703698388)
--(axis cs:7,0.384595703698388)
--(axis cs:6,0.336482295198494)
--(axis cs:5,0.333893197146265)
--(axis cs:4,0.403825028780971)
--(axis cs:3,0.441015454610602)
--(axis cs:2,0.519509388588852)
--(axis cs:1,0.527224886590866)
--(axis cs:0,0.586376665936274)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.6457345438823)
--(axis cs:0,0.537288803426067)
--(axis cs:1,0.444200119712263)
--(axis cs:2,0.473812178665318)
--(axis cs:3,0.401377137036693)
--(axis cs:4,0.351391810748481)
--(axis cs:5,0.30092008658311)
--(axis cs:6,0.30362573078536)
--(axis cs:7,0.371226222678587)
--(axis cs:7,0.506730473824603)
--(axis cs:7,0.506730473824603)
--(axis cs:6,0.422824925239015)
--(axis cs:5,0.409136704338963)
--(axis cs:4,0.478753037230774)
--(axis cs:3,0.520672381087529)
--(axis cs:2,0.587697451487266)
--(axis cs:1,0.584983023406634)
--(axis cs:0,0.6457345438823)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.565157104696492)
--(axis cs:0,0.404571485027695)
--(axis cs:1,0.418980006245827)
--(axis cs:2,0.49439535895842)
--(axis cs:3,0.500582841256637)
--(axis cs:4,0.531439675305293)
--(axis cs:5,0.527798916755546)
--(axis cs:6,0.464737066978756)
--(axis cs:7,0.396987447202461)
--(axis cs:7,0.56484128631923)
--(axis cs:7,0.56484128631923)
--(axis cs:6,0.622034484050736)
--(axis cs:5,0.663298084053583)
--(axis cs:4,0.671673994663461)
--(axis cs:3,0.648276712691146)
--(axis cs:2,0.649649559008643)
--(axis cs:1,0.589442059295814)
--(axis cs:0,0.565157104696492)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.620316014323981)
--(axis cs:0,0.467013103900298)
--(axis cs:1,0.495913429767379)
--(axis cs:2,0.585909790056815)
--(axis cs:3,0.615355909838702)
--(axis cs:4,0.68283412135801)
--(axis cs:5,0.722839190478696)
--(axis cs:6,0.634656357189933)
--(axis cs:7,0.62011819437288)
--(axis cs:7,0.748565877244541)
--(axis cs:7,0.748565877244541)
--(axis cs:6,0.781378073079429)
--(axis cs:5,0.813148184026965)
--(axis cs:4,0.796940601874984)
--(axis cs:3,0.751166096860871)
--(axis cs:2,0.725980908352376)
--(axis cs:1,0.64837603418753)
--(axis cs:0,0.620316014323981)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.672000917927961)
--(axis cs:0,0.577413761559138)
--(axis cs:1,0.586390209044519)
--(axis cs:2,0.670676225071972)
--(axis cs:3,0.719410729569391)
--(axis cs:4,0.833972386456401)
--(axis cs:5,0.863957651470098)
--(axis cs:6,0.821023057813502)
--(axis cs:7,0.849126636048366)
--(axis cs:7,0.900904975207691)
--(axis cs:7,0.900904975207691)
--(axis cs:6,0.908262661511611)
--(axis cs:5,0.91500924106249)
--(axis cs:4,0.890116642674704)
--(axis cs:3,0.839360218941052)
--(axis cs:2,0.792058869822312)
--(axis cs:1,0.706473373413659)
--(axis cs:0,0.672000917927961)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 0.463889598846436
1 0.405169248580933
2 0.386870861053467
3 0.321290969848633
4 0.286810994148254
5 0.234594583511353
6 0.225273013114929
7 0.250971555709839
};
\addlegendentry{$M_G= A$, $\theta$ = 1\%}

\addplot [semithick, color0, dash pattern=on 4pt off 1.5pt, mark=x, mark size=3, mark options={solid,draw=white}]
table {%
0 0.530823111534119
1 0.463309168815613
2 0.457791328430176
3 0.379536628723145
4 0.347146272659302
5 0.275834798812866
6 0.282111406326294
7 0.330282092094421
};
\addlegendentry{$M_G= A$, $\theta$ = 5\%}

\addplot [semithick, color0, dash pattern=on 1pt off 1pt]
table {%
0 0.595852375030518
1 0.51937460899353
2 0.533390998840332
3 0.467111468315125
4 0.421446800231934
5 0.356431722640991
6 0.367942333221436
7 0.441259741783142
};
\addlegendentry{$M_G= A$, $\theta$ = 10\%}

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 0.487389087677002
1 0.508917450904846
2 0.581488370895386
3 0.582687377929688
4 0.609492421150208
5 0.604689836502075
6 0.549417495727539
7 0.488889098167419
};
\addlegendentry{$M_G= W$, $\theta$ = 1\%}

\addplot [semithick, color1, dash pattern=on 4pt off 1.5pt, mark=x, mark size=3, mark options={solid,draw=white}]
table {%
0 0.549430727958679
1 0.580176830291748
2 0.660313248634338
3 0.690369725227356
4 0.745954751968384
5 0.771763324737549
6 0.71807873249054
7 0.689541101455688
};
\addlegendentry{$M_G= W$, $\theta$ = 5\% }

\addplot [semithick, color1, dash pattern=on 1pt off 1pt]
table {%
0 0.630645751953125
1 0.65432071685791
2 0.740049600601196
3 0.78788423538208
4 0.86527419090271
5 0.89130973815918
6 0.871292352676392
7 0.876066565513611
};
\addlegendentry{$M_G= W$, $\theta$ = 10\% }

% \legend{Name}

\end{axis}

\end{tikzpicture}


